A Unified Algorithmic Framework for Dynamic Assortment Optimization under MNL Choice

We consider assortment and inventory planning problems with dynamic stockout-based substitution effects, and without replenishment, in two different settings: (1) Customers can see all available products when they arrive, a typical scenario in physical stores. (2) The seller can choose to offer a subset of available products to each customer, which is more common on online platforms. Both settings are known to be computationally challenging, and the current approximation algorithms for the two settings are quite different. We develop a unified algorithm framework under the MNL choice model for both settings. Our algorithms improve on the state-of-the-art algorithms in terms of approximation guarantee and runtime, and the ability to manage uncertainty in the total number of customers and handle more complex constraints. In the process, we establish various novel properties of dynamic assortment planning (for the MNL choice model) that may be useful more broadly.

==> images/bad_product.tikz <==
% Revenue decomposition for the rounded-down, fractional, and rounded-up
% inventories in revision_marked.tex. This file contains only the TikZ picture
% so it can be input directly by the manuscript and by the standalone wrapper.
\begin{tikzpicture}[x=1bp,y=1bp]
  \path[use as bounding box] (0,0) rectangle (703,319);
  \fill[white] (0,0) rectangle (703,319);

  \tikzset{
    process label/.style={
      anchor=east,
      inner sep=0,
      font=\fontsize{30bp}{34bp}\selectfont\bfseries\boldmath
    },
    timeline/.style={
      line width=2.8bp,
      line cap=round,
      -{Latex[length=14bp,width=12bp]}
    },
    tick/.style={line width=2.2bp,line cap=round},
    span/.style={
      line width=2bp,
      line cap=round,
      decorate,
      decoration={brace,amplitude=6bp}
    },
    span label/.style={
      inner sep=0,
      font=\fontsize{23bp}{26bp}\selectfont\bfseries\boldmath
    },
    time label/.style={
      anchor=north,
      inner sep=0,
      font=\fontsize{22bp}{25bp}\selectfont\bfseries\boldmath
    }
  }

  \def\xstart{184}
  \def\xgamma{438}
  \def\xeta{590}
  \def\xend{692}
  \def\xarrow{700}
  \def\ytop{258}
  \def\ymiddle{158}
  \def\ybottom{58}
  \def\ybracetop{266}
  \def\ybracemiddle{166}
  \def\ybracebottom{66}

  % Process labels, in the same order as the caption and proof.
  \node[process label] at (166,\ytop)
    {$f^{\operatorname{FP}}(\underline{\mathbf{x}}^{\mathbf{c}},T)$};
  \node[process label] at (166,\ymiddle)
    {$f^{\operatorname{FP}}(\mathbf{x}^{\mathbf{c}},T)$};
  \node[process label] at (166,\ybottom)
    {$f^{\operatorname{FP}}(\bar{\mathbf{x}}^{\mathbf{c}},T)$};

  % Rounded-down inventory: (T-gamma)a + (gamma-eta)b + eta d.
  \draw[timeline] (\xstart,\ytop) -- (\xarrow,\ytop);
  \draw[span] (\xstart,\ybracetop) -- (\xgamma,\ybracetop)
    node[midway,above=9bp,span label] {$a$};
  \draw[span] (\xgamma,\ybracetop) -- (\xeta,\ybracetop)
    node[midway,above=9bp,span label] {$b$};
  \draw[span] (\xeta,\ybracetop) -- (\xend,\ybracetop)
    node[midway,above=9bp,span label] {$d$};
  \draw[tick] (\xstart,\ytop) -- (\xstart,\ybracetop);
  \draw[tick] (\xgamma,\ybracetop) -- (\xgamma,248);
  \draw[tick] (\xeta,\ybracetop) -- (\xeta,248);
  \draw[tick] (\xend,\ytop) -- (\xend,\ybracetop);
  \node[time label] at (\xgamma,241) {$T-\gamma$};
  \node[time label] at (\xeta,241) {$T-\eta$};
  \node[time label] at (\xend,241) {$T$};

  % Original fractional inventory: (T-gamma)a + (gamma-eta)b + eta r_i.
  \draw[timeline] (\xstart,\ymiddle) -- (\xarrow,\ymiddle);
  \draw[span] (\xstart,\ybracemiddle) -- (\xgamma,\ybracemiddle)
    node[midway,above=9bp,span label] {$a$};
  \draw[span] (\xgamma,\ybracemiddle) -- (\xeta,\ybracemiddle)
    node[midway,above=9bp,span label] {$b$};
  \draw[span] (\xeta,\ybracemiddle) -- (\xend,\ybracemiddle)
    node[midway,above=9bp,span label] {$ r_i$};
  \draw[tick] (\xstart,\ymiddle) -- (\xstart,\ybracemiddle);
  \draw[tick] (\xgamma,\ybracemiddle) -- (\xgamma,148);
  \draw[tick] (\xeta,\ybracemiddle) -- (\xeta,148);
  \draw[tick] (\xend,\ymiddle) -- (\xend,\ybracemiddle);
  \node[time label] at (\xgamma,141) {$T-\gamma$};
  \node[time label] at (\xeta,141) {$T-\eta$};
  \node[time label] at (\xend,141) {$T$};

  % Rounded-up inventory: (T-gamma)a + gamma r_i.
  \draw[timeline] (\xstart,\ybottom) -- (\xarrow,\ybottom);
  \draw[span] (\xstart,\ybracebottom) -- (\xgamma,\ybracebottom)
    node[midway,above=9bp,span label] {$a$};
  \draw[span] (\xgamma,\ybracebottom) -- (\xend,\ybracebottom)
    node[midway,above=9bp,span label] {$r_i$};
  \draw[tick] (\xstart,\ybottom) -- (\xstart,\ybracebottom);
  \draw[tick] (\xgamma,\ybracebottom) -- (\xgamma,48);
  \draw[tick] (\xend,\ybottom) -- (\xend,\ybracebottom);
  \node[time label] at (\xgamma,41) {$T-\gamma$};
  \node[time label] at (\xend,41) {$T$};
\end{tikzpicture}

